Contingency Constrained Planning with MPPI within MPPI

For safety, autonomous systems must be able to consider sudden changes and enact contingency plans appropriately. State-of-the-art methods currently find trajectories that balance between nominal and contingency behavior, or plan for a singular contingency plan; however, this does not guarantee that the resulting plan is safe for all time. To address this research gap, this paper presents Contingency-MPPI, a data-driven optimization-based strategy that embeds contingency planning inside a nominal planner. By learning to approximate the optimal contingency-constrained control sequence with adaptive importance sampling, the proposed method's sampling efficiency is further improved with initializations from a lightweight path planner and trajectory optimizer. Finally, we present simulated and hardware experiments demonstrating our algorithm generating nominal and contingency plans in real time on a mobile robot.

==> alg_seeded_mppi.tex <==
\begin{algorithm2e}[H]
\DontPrintSemicolon
% \IncMargin{3em}
% \SetCustomAlgoRuledWidth{0.40\textwidth}
% \KwIn{$\mathbf{x}_s, \mathbf{x}_g, \Omega, \bm{O}, f, G, \bm{U}_{\text{init}}, \bm{\Sigma}_{\text{init}}$}
\textbf{Input:} $\mathbf{x}_s, \mathbf{x}_g, \bm{U}_{init}, \bm{\Sigma}$\\
\textbf{Output:} Nominal \& contingency control sequences\\
\textbf{Parameters:} $f, G, $ (system); $ \mathcal{S}, \bm{O},$ (environment)\\

\While{task not completed}
{
    $\bm{P}_x, \bm{P}_y \leftarrow \text{Topo-PRM}(\bm{x}, \mathcal{S}, \bm{O})$\;
    \For{$s \leftarrow 0$ \KwTo $B$}
    {
        $\bm{A}, \bm{b} \leftarrow \text{PolyDecomp}(\bm{O})$;\quad
        $\bm{U}_{\text{anci}} \leftarrow \text{NMPC}(f, G, \bm{A}, \bm{b})$
            \For{$n \leftarrow 0$ \KwTo $N_a$}
                {   
                    $\bm{\mathcal{V}} \sim \mathcal{N}(\bm{U}_{\text{anci}}, \bm{\Sigma})$\;
                    $[\bm{U}_a].\text{append}(\bm{\mathcal{V}})$
                }
    }
    $\bm{U}, \bm{U}_{\text{contingency}} \gets\text{Nested-MPPI}(\mathbf{x}_s, \bm{U}_{init},[\bm{U}_a], \Sigma_{init})$\;

    % \For{$i \leftarrow 0$ \KwTo $m$}
    % {
    %     $\bm{S}_i \leftarrow $ \emph{Sampling steps for $\bm{U}_i\in \mathcal{U}$}\;
    % }
    % $\mathcal{S}\leftarrow[\bm{S}_0,\dots,\bm{S}_{m-1}]$ \;
    % $\bm{U}^* \leftarrow$\emph{Weighting and Update steps of Nested-MPPI using} $\mathcal{U}, \mathcal{S}$\;
}
    \Return $\bm{U}, \bm{U}_{\text{contingency}}$
 \caption{Contingency-MPPI} \label{alg:con-mppi}
\end{algorithm2e}

